MAXCUT QAOA performance guarantees for p >1

We obtain worst case performance guarantees for $p=2$ and $3$ QAOA for MAXCUT on uniform 3-regular graphs. Previous work by Farhi et al obtained a lower bound on the approximation ratio of $0.692$ for $p=1$. We find a lower bound of $0.7559$ for $p=2$, where worst case graphs are those with no cycles $\leq 5$. This bound holds for any 3 regular graph evaluated at particular fixed parameters. We conjecture a hierarchy for all $p$, where worst case graphs have with no cycles $\leq 2p+1$. Under this conjecture, the approximation ratio is at least $0.7924$ for all 3 regular graphs and $p=3$. In addition, using a simple indistinguishability argument we find an upper bound on the worst case approximation ratio for all $p$, which indicates classes of graphs for which there can be no quantum advantage for at least $p<6$.

==> (inline-0) <==
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=0.pdf}}
                & Index    & 2, 0 \\ \cline{2-3} 
                & $c_{0}$    & 1.0000 \\ \cline{2-3} 
                & $f_{0}$    & 0.7559 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{0}'$    & 0.7559 \\ \cline{2-3} 
                & $\gamma_{1}$    & $28^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $58^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $52^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $73^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=1.pdf}}
                & Index    & 2, 1 \\ \cline{2-3} 
                & $c_{1}$    & 0.9101 \\ \cline{2-3} 
                & $f_{1}$    & 0.6456 \\ \cline{2-3} 
                & Envs.    & 141 \\ \cline{2-3} 
                & $f_{1}'$    & 0.6620 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-35^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-75^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $89^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-99^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=2.pdf}}
                & Index    & 2, 2 \\ \cline{2-3} 
                & $c_{2}$    & 0.8715 \\ \cline{2-3} 
                & $f_{2}$    & 0.4541 \\ \cline{2-3} 
                & Envs.    & 18 \\ \cline{2-3} 
                & $f_{2}'$    & 0.7000 \\ \cline{2-3} 
                & $\gamma_{1}$    & $36^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $46^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $110^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $33^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=3.pdf}}
                & Index    & 2, 3 \\ \cline{2-3} 
                & $c_{3}$    & 1.0000 \\ \cline{2-3} 
                & $f_{3}$    & 0.7448 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{3}'$    & 0.7462 \\ \cline{2-3} 
                & $\gamma_{1}$    & $154^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $60^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $132^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $16^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=4.pdf}}
                & Index    & 2, 4 \\ \cline{2-3} 
                & $c_{4}$    & 0.9308 \\ \cline{2-3} 
                & $f_{4}$    & 0.7502 \\ \cline{2-3} 
                & Envs.    & 137 \\ \cline{2-3} 
                & $f_{4}'$    & 0.7509 \\ \cline{2-3} 
                & $\gamma_{1}$    & $208^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $30^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $51^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $105^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=5.pdf}}
                & Index    & 2, 5 \\ \cline{2-3} 
                & $c_{5}$    & 0.9101 \\ \cline{2-3} 
                & $f_{5}$    & 0.6300 \\ \cline{2-3} 
                & Envs.    & 38 \\ \cline{2-3} 
                & $f_{5}'$    & 0.6564 \\ \cline{2-3} 
                & $\gamma_{1}$    & $35^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-13^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-83^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $9^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=6.pdf}}
                & Index    & 2, 6 \\ \cline{2-3} 
                & $c_{6}$    & 0.9101 \\ \cline{2-3} 
                & $f_{6}$    & 0.6358 \\ \cline{2-3} 
                & Envs.    & 148 \\ \cline{2-3} 
                & $f_{6}'$    & 0.6605 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-144^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-76^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $94^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-81^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=7.pdf}}
                & Index    & 2, 7 \\ \cline{2-3} 
                & $c_{7}$    & 0.8715 \\ \cline{2-3} 
                & $f_{7}$    & 0.4258 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{7}'$    & 0.7492 \\ \cline{2-3} 
                & $\gamma_{1}$    & $217^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $42^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $107^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-28^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=8.pdf}}
                & Index    & 2, 8 \\ \cline{2-3} 
                & $c_{8}$    & 0.9251 \\ \cline{2-3} 
                & $f_{8}$    & 0.7919 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{8}'$    & 0.8038 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-33^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-62^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $121^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-106^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=9.pdf}}
                & Index    & 2, 9 \\ \cline{2-3} 
                & $c_{9}$    & 0.9308 \\ \cline{2-3} 
                & $f_{9}$    & 0.7334 \\ \cline{2-3} 
                & Envs.    & 12 \\ \cline{2-3} 
                & $f_{9}'$    & 0.7386 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-155^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $29^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-133^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $75^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=10.pdf}}
                & Index    & 2, 10 \\ \cline{2-3} 
                & $c_{10}$    & 1.0000 \\ \cline{2-3} 
                & $f_{10}$    & 0.7339 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{10}'$    & 0.7399 \\ \cline{2-3} 
                & $\gamma_{1}$    & $49^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $18^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $159^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $40^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=11.pdf}}
                & Index    & 2, 11 \\ \cline{2-3} 
                & $c_{11}$    & 0.9308 \\ \cline{2-3} 
                & $f_{11}$    & 0.7396 \\ \cline{2-3} 
                & Envs.    & 112 \\ \cline{2-3} 
                & $f_{11}'$    & 0.7422 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-26^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $30^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $132^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $75^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=12.pdf}}
                & Index    & 2, 12 \\ \cline{2-3} 
                & $c_{12}$    & 1.0000 \\ \cline{2-3} 
                & $f_{12}$    & 0.7334 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{12}'$    & 0.7409 \\ \cline{2-3} 
                & $\gamma_{1}$    & $230^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $72^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-21^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-50^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=13.pdf}}
                & Index    & 2, 13 \\ \cline{2-3} 
                & $c_{13}$    & 1.0000 \\ \cline{2-3} 
                & $f_{13}$    & 0.7902 \\ \cline{2-3} 
                & Envs.    & 1073 \\ \cline{2-3} 
                & $f_{13}'$    & 0.7959 \\ \cline{2-3} 
                & $\gamma_{1}$    & $151^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-34^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $129^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $20^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=14.pdf}}
                & Index    & 2, 14 \\ \cline{2-3} 
                & $c_{14}$    & 0.9308 \\ \cline{2-3} 
                & $f_{14}$    & 0.7445 \\ \cline{2-3} 
                & Envs.    & 11 \\ \cline{2-3} 
                & $f_{14}'$    & 0.7468 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-152^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-60^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $51^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $15^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=15.pdf}}
                & Index    & 2, 15 \\ \cline{2-3} 
                & $c_{15}$    & 0.9308 \\ \cline{2-3} 
                & $f_{15}$    & 0.7445 \\ \cline{2-3} 
                & Envs.    & 135 \\ \cline{2-3} 
                & $f_{15}'$    & 0.7469 \\ \cline{2-3} 
                & $\gamma_{1}$    & $152^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $60^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-51^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $75^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=16.pdf}}
                & Index    & 2, 16 \\ \cline{2-3} 
                & $c_{16}$    & 0.9308 \\ \cline{2-3} 
                & $f_{16}$    & 0.7442 \\ \cline{2-3} 
                & Envs.    & 791 \\ \cline{2-3} 
                & $f_{16}'$    & 0.7466 \\ \cline{2-3} 
                & $\gamma_{1}$    & $207^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-61^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $50^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $15^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=17.pdf}}
                & Index    & 2, 17 \\ \cline{2-3} 
                & $c_{17}$    & 0.9001 \\ \cline{2-3} 
                & $f_{17}$    & 0.7125 \\ \cline{2-3} 
                & Envs.    & 25 \\ \cline{2-3} 
                & $f_{17}'$    & 0.7273 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-213^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $67^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $116^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $16^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=18.pdf}}
                & Index    & 2, 18 \\ \cline{2-3} 
                & $c_{18}$    & 0.9101 \\ \cline{2-3} 
                & $f_{18}$    & 0.6047 \\ \cline{2-3} 
                & Envs.    & 2 \\ \cline{2-3} 
                & $f_{18}'$    & 0.6614 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-39^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-55^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-109^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $70^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=19.pdf}}
                & Index    & 2, 19 \\ \cline{2-3} 
                & $c_{19}$    & 0.9101 \\ \cline{2-3} 
                & $f_{19}$    & 0.6207 \\ \cline{2-3} 
                & Envs.    & 18 \\ \cline{2-3} 
                & $f_{19}'$    & 0.6554 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-33^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $11^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $75^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $80^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=20.pdf}}
                & Index    & 2, 20 \\ \cline{2-3} 
                & $c_{20}$    & 0.9001 \\ \cline{2-3} 
                & $f_{20}$    & 0.6998 \\ \cline{2-3} 
                & Envs.    & 157 \\ \cline{2-3} 
                & $f_{20}'$    & 0.7209 \\ \cline{2-3} 
                & $\gamma_{1}$    & $219^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-59^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-126^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-25^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=21.pdf}}
                & Index    & 2, 21 \\ \cline{2-3} 
                & $c_{21}$    & 0.9101 \\ \cline{2-3} 
                & $f_{21}$    & 0.6257 \\ \cline{2-3} 
                & Envs.    & 23 \\ \cline{2-3} 
                & $f_{21}'$    & 0.6590 \\ \cline{2-3} 
                & $\gamma_{1}$    & $147^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-14^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $80^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $8^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=22.pdf}}
                & Index    & 2, 22 \\ \cline{2-3} 
                & $c_{22}$    & 0.7002 \\ \cline{2-3} 
                & $f_{22}$    & 0.5739 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{22}'$    & 0.6666 \\ \cline{2-3} 
                & $\gamma_{1}$    & $115^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $51^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $79^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-24^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=23.pdf}}
                & Index    & 2, 23 \\ \cline{2-3} 
                & $c_{23}$    & 0.9251 \\ \cline{2-3} 
                & $f_{23}$    & 0.7777 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{23}'$    & 0.7840 \\ \cline{2-3} 
                & $\gamma_{1}$    & $30^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-28^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $54^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-106^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=24.pdf}}
                & Index    & 2, 24 \\ \cline{2-3} 
                & $c_{24}$    & 0.9251 \\ \cline{2-3} 
                & $f_{24}$    & 0.7851 \\ \cline{2-3} 
                & Envs.    & 45 \\ \cline{2-3} 
                & $f_{24}'$    & 0.7996 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-33^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-63^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-60^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-74^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=25.pdf}}
                & Index    & 2, 25 \\ \cline{2-3} 
                & $c_{25}$    & 0.9251 \\ \cline{2-3} 
                & $f_{25}$    & 0.7823 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{25}'$    & 0.7904 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-148^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-62^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $57^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-74^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=26.pdf}}
                & Index    & 2, 26 \\ \cline{2-3} 
                & $c_{26}$    & 0.9308 \\ \cline{2-3} 
                & $f_{26}$    & 0.7235 \\ \cline{2-3} 
                & Envs.    & 5 \\ \cline{2-3} 
                & $f_{26}'$    & 0.7341 \\ \cline{2-3} 
                & $\gamma_{1}$    & $129^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $16^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $20^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $52^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=27.pdf}}
                & Index    & 2, 27 \\ \cline{2-3} 
                & $c_{27}$    & 0.9308 \\ \cline{2-3} 
                & $f_{27}$    & 0.7282 \\ \cline{2-3} 
                & Envs.    & 3 \\ \cline{2-3} 
                & $f_{27}'$    & 0.7360 \\ \cline{2-3} 
                & $\gamma_{1}$    & $154^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-28^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $133^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $13^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=28.pdf}}
                & Index    & 2, 28 \\ \cline{2-3} 
                & $c_{28}$    & 0.9308 \\ \cline{2-3} 
                & $f_{28}$    & 0.7279 \\ \cline{2-3} 
                & Envs.    & 35 \\ \cline{2-3} 
                & $f_{28}'$    & 0.7358 \\ \cline{2-3} 
                & $\gamma_{1}$    & $26^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-28^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $47^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-103^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=29.pdf}}
                & Index    & 2, 29 \\ \cline{2-3} 
                & $c_{29}$    & 0.9308 \\ \cline{2-3} 
                & $f_{29}$    & 0.7230 \\ \cline{2-3} 
                & Envs.    & 6 \\ \cline{2-3} 
                & $f_{29}'$    & 0.7351 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-129^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-17^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $159^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $52^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=30.pdf}}
                & Index    & 2, 30 \\ \cline{2-3} 
                & $c_{30}$    & 1.0000 \\ \cline{2-3} 
                & $f_{30}$    & 0.7222 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{30}'$    & 0.7425 \\ \cline{2-3} 
                & $\gamma_{1}$    & $39^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $51^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-71^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-20^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=31.pdf}}
                & Index    & 2, 31 \\ \cline{2-3} 
                & $c_{31}$    & 1.0000 \\ \cline{2-3} 
                & $f_{31}$    & 0.7778 \\ \cline{2-3} 
                & Envs.    & 172 \\ \cline{2-3} 
                & $f_{31}'$    & 0.7833 \\ \cline{2-3} 
                & $\gamma_{1}$    & $27^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $57^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $49^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-19^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=32.pdf}}
                & Index    & 2, 32 \\ \cline{2-3} 
                & $c_{32}$    & 0.9308 \\ \cline{2-3} 
                & $f_{32}$    & 0.7344 \\ \cline{2-3} 
                & Envs.    & 29 \\ \cline{2-3} 
                & $f_{32}'$    & 0.7390 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-26^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-61^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-48^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $104^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=33.pdf}}
                & Index    & 2, 33 \\ \cline{2-3} 
                & $c_{33}$    & 0.9308 \\ \cline{2-3} 
                & $f_{33}$    & 0.7340 \\ \cline{2-3} 
                & Envs.    & 231 \\ \cline{2-3} 
                & $f_{33}'$    & 0.7388 \\ \cline{2-3} 
                & $\gamma_{1}$    & $154^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $61^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $132^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-76^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=34.pdf}}
                & Index    & 2, 34 \\ \cline{2-3} 
                & $c_{34}$    & 0.9308 \\ \cline{2-3} 
                & $f_{34}$    & 0.7286 \\ \cline{2-3} 
                & Envs.    & 31 \\ \cline{2-3} 
                & $f_{34}'$    & 0.7378 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-130^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $72^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $160^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-40^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=35.pdf}}
                & Index    & 2, 35 \\ \cline{2-3} 
                & $c_{35}$    & 0.9251 \\ \cline{2-3} 
                & $f_{35}$    & 0.7831 \\ \cline{2-3} 
                & Envs.    & 30 \\ \cline{2-3} 
                & $f_{35}'$    & 0.7852 \\ \cline{2-3} 
                & $\gamma_{1}$    & $152^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-33^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $130^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $18^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=36.pdf}}
                & Index    & 2, 36 \\ \cline{2-3} 
                & $c_{36}$    & 0.9251 \\ \cline{2-3} 
                & $f_{36}$    & 0.7840 \\ \cline{2-3} 
                & Envs.    & 319 \\ \cline{2-3} 
                & $f_{36}'$    & 0.7866 \\ \cline{2-3} 
                & $\gamma_{1}$    & $152^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $57^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-50^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-19^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=37.pdf}}
                & Index    & 2, 37 \\ \cline{2-3} 
                & $c_{37}$    & 0.9251 \\ \cline{2-3} 
                & $f_{37}$    & 0.7859 \\ \cline{2-3} 
                & Envs.    & 1161 \\ \cline{2-3} 
                & $f_{37}'$    & 0.7890 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-29^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $33^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-50^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $19^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=38.pdf}}
                & Index    & 2, 38 \\ \cline{2-3} 
                & $c_{38}$    & 0.9308 \\ \cline{2-3} 
                & $f_{38}$    & 0.7381 \\ \cline{2-3} 
                & Envs.    & 115 \\ \cline{2-3} 
                & $f_{38}'$    & 0.7431 \\ \cline{2-3} 
                & $\gamma_{1}$    & $28^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $61^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-130^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $14^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=39.pdf}}
                & Index    & 2, 39 \\ \cline{2-3} 
                & $c_{39}$    & 0.9308 \\ \cline{2-3} 
                & $f_{39}$    & 0.7385 \\ \cline{2-3} 
                & Envs.    & 163 \\ \cline{2-3} 
                & $f_{39}'$    & 0.7433 \\ \cline{2-3} 
                & $\gamma_{1}$    & $28^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $61^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $230^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-76^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=40.pdf}}
                & Index    & 2, 40 \\ \cline{2-3} 
                & $c_{40}$    & 0.8001 \\ \cline{2-3} 
                & $f_{40}$    & 0.7017 \\ \cline{2-3} 
                & Envs.    & 6 \\ \cline{2-3} 
                & $f_{40}'$    & 0.7206 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-32^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-68^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-64^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-75^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=41.pdf}}
                & Index    & 2, 41 \\ \cline{2-3} 
                & $c_{41}$    & 0.9101 \\ \cline{2-3} 
                & $f_{41}$    & 0.5954 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{41}'$    & 0.6528 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-51^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-7^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $18^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-64^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=42.pdf}}
                & Index    & 2, 42 \\ \cline{2-3} 
                & $c_{42}$    & 0.9001 \\ \cline{2-3} 
                & $f_{42}$    & 0.6823 \\ \cline{2-3} 
                & Envs.    & 9 \\ \cline{2-3} 
                & $f_{42}'$    & 0.6885 \\ \cline{2-3} 
                & $\gamma_{1}$    & $35^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-28^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-126^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $21^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=43.pdf}}
                & Index    & 2, 43 \\ \cline{2-3} 
                & $c_{43}$    & 0.8001 \\ \cline{2-3} 
                & $f_{43}$    & 0.6876 \\ \cline{2-3} 
                & Envs.    & 6 \\ \cline{2-3} 
                & $f_{43}'$    & 0.6914 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-148^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-62^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $54^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $18^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=44.pdf}}
                & Index    & 2, 44 \\ \cline{2-3} 
                & $c_{44}$    & 0.8501 \\ \cline{2-3} 
                & $f_{44}$    & 0.7641 \\ \cline{2-3} 
                & Envs.    & 3 \\ \cline{2-3} 
                & $f_{44}'$    & 0.7764 \\ \cline{2-3} 
                & $\gamma_{1}$    & $150^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-27^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-54^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $75^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=45.pdf}}
                & Index    & 2, 45 \\ \cline{2-3} 
                & $c_{45}$    & 0.9251 \\ \cline{2-3} 
                & $f_{45}$    & 0.7677 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{45}'$    & 0.7739 \\ \cline{2-3} 
                & $\gamma_{1}$    & $152^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $62^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-52^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-105^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=46.pdf}}
                & Index    & 2, 46 \\ \cline{2-3} 
                & $c_{46}$    & 0.9182 \\ \cline{2-3} 
                & $f_{46}$    & 0.8260 \\ \cline{2-3} 
                & Envs.    & 58 \\ \cline{2-3} 
                & $f_{46}'$    & 0.8348 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-148^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-59^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $55^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-71^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=47.pdf}}
                & Index    & 2, 47 \\ \cline{2-3} 
                & $c_{47}$    & 0.9251 \\ \cline{2-3} 
                & $f_{47}$    & 0.7687 \\ \cline{2-3} 
                & Envs.    & 2 \\ \cline{2-3} 
                & $f_{47}'$    & 0.7827 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-32^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $27^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-57^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $15^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=48.pdf}}
                & Index    & 2, 48 \\ \cline{2-3} 
                & $c_{48}$    & 0.8501 \\ \cline{2-3} 
                & $f_{48}$    & 0.7784 \\ \cline{2-3} 
                & Envs.    & 9 \\ \cline{2-3} 
                & $f_{48}'$    & 0.7964 \\ \cline{2-3} 
                & $\gamma_{1}$    & $146^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-27^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $119^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $15^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=49.pdf}}
                & Index    & 2, 49 \\ \cline{2-3} 
                & $c_{49}$    & 0.8501 \\ \cline{2-3} 
                & $f_{49}$    & 0.7779 \\ \cline{2-3} 
                & Envs.    & 56 \\ \cline{2-3} 
                & $f_{49}'$    & 0.7954 \\ \cline{2-3} 
                & $\gamma_{1}$    & $146^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-27^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-61^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-15^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=50.pdf}}
                & Index    & 2, 50 \\ \cline{2-3} 
                & $c_{50}$    & 0.9251 \\ \cline{2-3} 
                & $f_{50}$    & 0.7760 \\ \cline{2-3} 
                & Envs.    & 21 \\ \cline{2-3} 
                & $f_{50}'$    & 0.7868 \\ \cline{2-3} 
                & $\gamma_{1}$    & $32^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $63^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-123^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $16^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=51.pdf}}
                & Index    & 2, 51 \\ \cline{2-3} 
                & $c_{51}$    & 0.8365 \\ \cline{2-3} 
                & $f_{51}$    & 0.8228 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{51}'$    & 0.8624 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-35^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-65^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $113^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-17^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=52.pdf}}
                & Index    & 2, 52 \\ \cline{2-3} 
                & $c_{52}$    & 0.9251 \\ \cline{2-3} 
                & $f_{52}$    & 0.7729 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{52}'$    & 0.7795 \\ \cline{2-3} 
                & $\gamma_{1}$    & $150^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $62^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-53^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $74^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=53.pdf}}
                & Index    & 2, 53 \\ \cline{2-3} 
                & $c_{53}$    & 0.9308 \\ \cline{2-3} 
                & $f_{53}$    & 0.7131 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{53}'$    & 0.7299 \\ \cline{2-3} 
                & $\gamma_{1}$    & $48^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-73^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-18^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-39^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=54.pdf}}
                & Index    & 2, 54 \\ \cline{2-3} 
                & $c_{54}$    & 0.9308 \\ \cline{2-3} 
                & $f_{54}$    & 0.7124 \\ \cline{2-3} 
                & Envs.    & 2 \\ \cline{2-3} 
                & $f_{54}'$    & 0.7296 \\ \cline{2-3} 
                & $\gamma_{1}$    & $128^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $15^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-160^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $36^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=55.pdf}}
                & Index    & 2, 55 \\ \cline{2-3} 
                & $c_{55}$    & 0.9308 \\ \cline{2-3} 
                & $f_{55}$    & 0.7126 \\ \cline{2-3} 
                & Envs.    & 3 \\ \cline{2-3} 
                & $f_{55}'$    & 0.7391 \\ \cline{2-3} 
                & $\gamma_{1}$    & $38^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $52^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $108^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-71^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=56.pdf}}
                & Index    & 2, 56 \\ \cline{2-3} 
                & $c_{56}$    & 0.9251 \\ \cline{2-3} 
                & $f_{56}$    & 0.7645 \\ \cline{2-3} 
                & Envs.    & 5 \\ \cline{2-3} 
                & $f_{56}'$    & 0.7679 \\ \cline{2-3} 
                & $\gamma_{1}$    & $26^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $59^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $47^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-17^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=57.pdf}}
                & Index    & 2, 57 \\ \cline{2-3} 
                & $c_{57}$    & 0.9308 \\ \cline{2-3} 
                & $f_{57}$    & 0.7122 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{57}'$    & 0.7305 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-129^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-16^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $161^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $52^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=58.pdf}}
                & Index    & 2, 58 \\ \cline{2-3} 
                & $c_{58}$    & 0.9308 \\ \cline{2-3} 
                & $f_{58}$    & 0.7223 \\ \cline{2-3} 
                & Envs.    & 11 \\ \cline{2-3} 
                & $f_{58}'$    & 0.7334 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-154^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $27^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-134^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-13^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=59.pdf}}
                & Index    & 2, 59 \\ \cline{2-3} 
                & $c_{59}$    & 0.9251 \\ \cline{2-3} 
                & $f_{59}$    & 0.7674 \\ \cline{2-3} 
                & Envs.    & 16 \\ \cline{2-3} 
                & $f_{59}'$    & 0.7702 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-26^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-59^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-48^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $17^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=60.pdf}}
                & Index    & 2, 60 \\ \cline{2-3} 
                & $c_{60}$    & 0.9308 \\ \cline{2-3} 
                & $f_{60}$    & 0.7223 \\ \cline{2-3} 
                & Envs.    & 7 \\ \cline{2-3} 
                & $f_{60}'$    & 0.7334 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-26^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $28^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $133^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $77^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=61.pdf}}
                & Index    & 2, 61 \\ \cline{2-3} 
                & $c_{61}$    & 0.9308 \\ \cline{2-3} 
                & $f_{61}$    & 0.7178 \\ \cline{2-3} 
                & Envs.    & 9 \\ \cline{2-3} 
                & $f_{61}'$    & 0.7325 \\ \cline{2-3} 
                & $\gamma_{1}$    & $52^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $16^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $159^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $37^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=62.pdf}}
                & Index    & 2, 62 \\ \cline{2-3} 
                & $c_{62}$    & 1.0000 \\ \cline{2-3} 
                & $f_{62}$    & 0.7107 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{62}'$    & 0.7825 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-39^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-50^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $72^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-69^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=63.pdf}}
                & Index    & 2, 63 \\ \cline{2-3} 
                & $c_{63}$    & 0.9251 \\ \cline{2-3} 
                & $f_{63}$    & 0.7722 \\ \cline{2-3} 
                & Envs.    & 27 \\ \cline{2-3} 
                & $f_{63}'$    & 0.7758 \\ \cline{2-3} 
                & $\gamma_{1}$    & $153^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-32^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-48^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-18^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=64.pdf}}
                & Index    & 2, 64 \\ \cline{2-3} 
                & $c_{64}$    & 0.9251 \\ \cline{2-3} 
                & $f_{64}$    & 0.7741 \\ \cline{2-3} 
                & Envs.    & 177 \\ \cline{2-3} 
                & $f_{64}'$    & 0.7776 \\ \cline{2-3} 
                & $\gamma_{1}$    & $153^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-122^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $132^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $108^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=65.pdf}}
                & Index    & 2, 65 \\ \cline{2-3} 
                & $c_{65}$    & 1.0000 \\ \cline{2-3} 
                & $f_{65}$    & 0.7649 \\ \cline{2-3} 
                & Envs.    & 10 \\ \cline{2-3} 
                & $f_{65}'$    & 0.7727 \\ \cline{2-3} 
                & $\gamma_{1}$    & $206^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-57^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-133^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-19^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=66.pdf}}
                & Index    & 2, 66 \\ \cline{2-3} 
                & $c_{66}$    & 0.9308 \\ \cline{2-3} 
                & $f_{66}$    & 0.7235 \\ \cline{2-3} 
                & Envs.    & 24 \\ \cline{2-3} 
                & $f_{66}'$    & 0.7349 \\ \cline{2-3} 
                & $\gamma_{1}$    & $51^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $16^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-21^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-38^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=67.pdf}}
                & Index    & 2, 67 \\ \cline{2-3} 
                & $c_{67}$    & 0.8501 \\ \cline{2-3} 
                & $f_{67}$    & 0.7784 \\ \cline{2-3} 
                & Envs.    & 37 \\ \cline{2-3} 
                & $f_{67}'$    & 0.7794 \\ \cline{2-3} 
                & $\gamma_{1}$    & $28^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $58^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $50^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-18^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=68.pdf}}
                & Index    & 2, 68 \\ \cline{2-3} 
                & $c_{68}$    & 1.0000 \\ \cline{2-3} 
                & $f_{68}$    & 0.8153 \\ \cline{2-3} 
                & Envs.    & 90 \\ \cline{2-3} 
                & $f_{68}'$    & 0.8347 \\ \cline{2-3} 
                & $\gamma_{1}$    & $150^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $55^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-48^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-22^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=69.pdf}}
                & Index    & 2, 69 \\ \cline{2-3} 
                & $c_{69}$    & 0.8501 \\ \cline{2-3} 
                & $f_{69}$    & 0.7775 \\ \cline{2-3} 
                & Envs.    & 39 \\ \cline{2-3} 
                & $f_{69}'$    & 0.7786 \\ \cline{2-3} 
                & $\gamma_{1}$    & $152^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-32^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-49^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $73^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=70.pdf}}
                & Index    & 2, 70 \\ \cline{2-3} 
                & $c_{70}$    & 0.9251 \\ \cline{2-3} 
                & $f_{70}$    & 0.7799 \\ \cline{2-3} 
                & Envs.    & 136 \\ \cline{2-3} 
                & $f_{70}'$    & 0.7811 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-208^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $58^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $130^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $108^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=71.pdf}}
                & Index    & 2, 71 \\ \cline{2-3} 
                & $c_{71}$    & 1.0000 \\ \cline{2-3} 
                & $f_{71}$    & 0.8181 \\ \cline{2-3} 
                & Envs.    & 576 \\ \cline{2-3} 
                & $f_{71}'$    & 0.8346 \\ \cline{2-3} 
                & $\gamma_{1}$    & $29^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-35^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $49^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-21^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=72.pdf}}
                & Index    & 2, 72 \\ \cline{2-3} 
                & $c_{72}$    & 0.9251 \\ \cline{2-3} 
                & $f_{72}$    & 0.7818 \\ \cline{2-3} 
                & Envs.    & 127 \\ \cline{2-3} 
                & $f_{72}'$    & 0.7834 \\ \cline{2-3} 
                & $\gamma_{1}$    & $151^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-32^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $130^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $18^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=73.pdf}}
                & Index    & 2, 73 \\ \cline{2-3} 
                & $c_{73}$    & 0.9308 \\ \cline{2-3} 
                & $f_{73}$    & 0.7316 \\ \cline{2-3} 
                & Envs.    & 12 \\ \cline{2-3} 
                & $f_{73}'$    & 0.7399 \\ \cline{2-3} 
                & $\gamma_{1}$    & $27^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $62^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-130^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-77^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=74.pdf}}
                & Index    & 2, 74 \\ \cline{2-3} 
                & $c_{74}$    & 0.9308 \\ \cline{2-3} 
                & $f_{74}$    & 0.7324 \\ \cline{2-3} 
                & Envs.    & 19 \\ \cline{2-3} 
                & $f_{74}'$    & 0.7403 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-28^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $28^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $130^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $77^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=75.pdf}}
                & Index    & 2, 75 \\ \cline{2-3} 
                & $c_{75}$    & 0.8876 \\ \cline{2-3} 
                & $f_{75}$    & 0.7559 \\ \cline{2-3} 
                & Envs.    & 5 \\ \cline{2-3} 
                & $f_{75}'$    & 0.7960 \\ \cline{2-3} 
                & $\gamma_{1}$    & $142^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-30^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $127^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $25^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=76.pdf}}
                & Index    & 2, 76 \\ \cline{2-3} 
                & $c_{76}$    & 0.8001 \\ \cline{2-3} 
                & $f_{76}$    & 0.6522 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{76}'$    & 0.6660 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-158^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $25^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $46^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-78^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=77.pdf}}
                & Index    & 2, 77 \\ \cline{2-3} 
                & $c_{77}$    & 0.8501 \\ \cline{2-3} 
                & $f_{77}$    & 0.7552 \\ \cline{2-3} 
                & Envs.    & 2 \\ \cline{2-3} 
                & $f_{77}'$    & 0.7674 \\ \cline{2-3} 
                & $\gamma_{1}$    & $208^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-64^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $52^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $14^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=78.pdf}}
                & Index    & 2, 78 \\ \cline{2-3} 
                & $c_{78}$    & 0.8365 \\ \cline{2-3} 
                & $f_{78}$    & 0.8105 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{78}'$    & 0.8395 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-147^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-65^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $242^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-16^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=79.pdf}}
                & Index    & 2, 79 \\ \cline{2-3} 
                & $c_{79}$    & 0.9251 \\ \cline{2-3} 
                & $f_{79}$    & 0.7579 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{79}'$    & 0.7657 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-153^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-63^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $50^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $15^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=80.pdf}}
                & Index    & 2, 80 \\ \cline{2-3} 
                & $c_{80}$    & 0.9182 \\ \cline{2-3} 
                & $f_{80}$    & 0.8185 \\ \cline{2-3} 
                & Envs.    & 8 \\ \cline{2-3} 
                & $f_{80}'$    & 0.8261 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-148^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-60^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $55^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $18^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=81.pdf}}
                & Index    & 2, 81 \\ \cline{2-3} 
                & $c_{81}$    & 0.9182 \\ \cline{2-3} 
                & $f_{81}$    & 0.8207 \\ \cline{2-3} 
                & Envs.    & 44 \\ \cline{2-3} 
                & $f_{81}'$    & 0.8302 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-32^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $120^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-236^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $72^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=82.pdf}}
                & Index    & 2, 82 \\ \cline{2-3} 
                & $c_{82}$    & 0.9182 \\ \cline{2-3} 
                & $f_{82}$    & 0.8154 \\ \cline{2-3} 
                & Envs.    & 5 \\ \cline{2-3} 
                & $f_{82}'$    & 0.8213 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-31^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-59^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-53^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $19^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=83.pdf}}
                & Index    & 2, 83 \\ \cline{2-3} 
                & $c_{83}$    & 0.8501 \\ \cline{2-3} 
                & $f_{83}$    & 0.7621 \\ \cline{2-3} 
                & Envs.    & 2 \\ \cline{2-3} 
                & $f_{83}'$    & 0.7797 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-148^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $26^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-122^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-14^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=84.pdf}}
                & Index    & 2, 84 \\ \cline{2-3} 
                & $c_{84}$    & 0.9251 \\ \cline{2-3} 
                & $f_{84}$    & 0.7605 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{84}'$    & 0.7726 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-149^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-63^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-126^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-105^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=85.pdf}}
                & Index    & 2, 85 \\ \cline{2-3} 
                & $c_{85}$    & 0.8501 \\ \cline{2-3} 
                & $f_{85}$    & 0.7694 \\ \cline{2-3} 
                & Envs.    & 10 \\ \cline{2-3} 
                & $f_{85}'$    & 0.7831 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-32^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $27^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-57^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $15^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=86.pdf}}
                & Index    & 2, 86 \\ \cline{2-3} 
                & $c_{86}$    & 0.8365 \\ \cline{2-3} 
                & $f_{86}$    & 0.8147 \\ \cline{2-3} 
                & Envs.    & 5 \\ \cline{2-3} 
                & $f_{86}'$    & 0.8584 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-35^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-66^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $113^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $74^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=87.pdf}}
                & Index    & 2, 87 \\ \cline{2-3} 
                & $c_{87}$    & 0.9308 \\ \cline{2-3} 
                & $f_{87}$    & 0.7024 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{87}'$    & 0.7339 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-142^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-51^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $107^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-19^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=88.pdf}}
                & Index    & 2, 88 \\ \cline{2-3} 
                & $c_{88}$    & 0.8501 \\ \cline{2-3} 
                & $f_{88}$    & 0.7604 \\ \cline{2-3} 
                & Envs.    & 6 \\ \cline{2-3} 
                & $f_{88}'$    & 0.7639 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-26^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-59^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $133^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-17^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=89.pdf}}
                & Index    & 2, 89 \\ \cline{2-3} 
                & $c_{89}$    & 0.9308 \\ \cline{2-3} 
                & $f_{89}$    & 0.7067 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{89}'$    & 0.7282 \\ \cline{2-3} 
                & $\gamma_{1}$    & $54^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $14^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-21^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $55^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=90.pdf}}
                & Index    & 2, 90 \\ \cline{2-3} 
                & $c_{90}$    & 0.9251 \\ \cline{2-3} 
                & $f_{90}$    & 0.7639 \\ \cline{2-3} 
                & Envs.    & 6 \\ \cline{2-3} 
                & $f_{90}'$    & 0.7663 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-153^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $31^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $48^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $17^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=91.pdf}}
                & Index    & 2, 91 \\ \cline{2-3} 
                & $c_{91}$    & 0.8501 \\ \cline{2-3} 
                & $f_{91}$    & 0.7615 \\ \cline{2-3} 
                & Envs.    & 2 \\ \cline{2-3} 
                & $f_{91}'$    & 0.7647 \\ \cline{2-3} 
                & $\gamma_{1}$    & $154^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-31^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $133^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $17^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=92.pdf}}
                & Index    & 2, 92 \\ \cline{2-3} 
                & $c_{92}$    & 0.9251 \\ \cline{2-3} 
                & $f_{92}$    & 0.7556 \\ \cline{2-3} 
                & Envs.    & 2 \\ \cline{2-3} 
                & $f_{92}'$    & 0.7620 \\ \cline{2-3} 
                & $\gamma_{1}$    & $25^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $59^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-134^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $18^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=93.pdf}}
                & Index    & 2, 93 \\ \cline{2-3} 
                & $c_{93}$    & 1.0000 \\ \cline{2-3} 
                & $f_{93}$    & 0.8017 \\ \cline{2-3} 
                & Envs.    & 5 \\ \cline{2-3} 
                & $f_{93}'$    & 0.8208 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-152^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-56^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $47^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $22^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=94.pdf}}
                & Index    & 2, 94 \\ \cline{2-3} 
                & $c_{94}$    & 1.0000 \\ \cline{2-3} 
                & $f_{94}$    & 0.8041 \\ \cline{2-3} 
                & Envs.    & 44 \\ \cline{2-3} 
                & $f_{94}'$    & 0.8203 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-27^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $35^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $132^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-21^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=95.pdf}}
                & Index    & 2, 95 \\ \cline{2-3} 
                & $c_{95}$    & 0.9251 \\ \cline{2-3} 
                & $f_{95}$    & 0.7617 \\ \cline{2-3} 
                & Envs.    & 10 \\ \cline{2-3} 
                & $f_{95}'$    & 0.7679 \\ \cline{2-3} 
                & $\gamma_{1}$    & $26^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-32^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-134^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $18^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=96.pdf}}
                & Index    & 2, 96 \\ \cline{2-3} 
                & $c_{96}$    & 0.9182 \\ \cline{2-3} 
                & $f_{96}$    & 0.8127 \\ \cline{2-3} 
                & Envs.    & 35 \\ \cline{2-3} 
                & $f_{96}'$    & 0.8235 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-152^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-56^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $229^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-110^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=97.pdf}}
                & Index    & 2, 97 \\ \cline{2-3} 
                & $c_{97}$    & 0.8501 \\ \cline{2-3} 
                & $f_{97}$    & 0.7738 \\ \cline{2-3} 
                & Envs.    & 5 \\ \cline{2-3} 
                & $f_{97}'$    & 0.7745 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-152^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-59^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-131^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-17^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=98.pdf}}
                & Index    & 2, 98 \\ \cline{2-3} 
                & $c_{98}$    & 0.9182 \\ \cline{2-3} 
                & $f_{98}$    & 0.8109 \\ \cline{2-3} 
                & Envs.    & 33 \\ \cline{2-3} 
                & $f_{98}'$    & 0.8256 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-29^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $34^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $132^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $69^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=99.pdf}}
                & Index    & 2, 99 \\ \cline{2-3} 
                & $c_{99}$    & 0.8501 \\ \cline{2-3} 
                & $f_{99}$    & 0.7734 \\ \cline{2-3} 
                & Envs.    & 10 \\ \cline{2-3} 
                & $f_{99}'$    & 0.7742 \\ \cline{2-3} 
                & $\gamma_{1}$    & $28^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-31^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-131^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $107^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=100.pdf}}
                & Index    & 2, 100 \\ \cline{2-3} 
                & $c_{100}$    & 0.9182 \\ \cline{2-3} 
                & $f_{100}$    & 0.8112 \\ \cline{2-3} 
                & Envs.    & 39 \\ \cline{2-3} 
                & $f_{100}'$    & 0.8220 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-28^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $34^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-49^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-70^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=101.pdf}}
                & Index    & 2, 101 \\ \cline{2-3} 
                & $c_{101}$    & 0.8365 \\ \cline{2-3} 
                & $f_{101}$    & 0.7943 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{101}'$    & 0.8324 \\ \cline{2-3} 
                & $\gamma_{1}$    & $147^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $66^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $115^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-74^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=102.pdf}}
                & Index    & 2, 102 \\ \cline{2-3} 
                & $c_{102}$    & 0.8365 \\ \cline{2-3} 
                & $f_{102}$    & 0.7976 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{102}'$    & 0.8200 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-149^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-65^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $59^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $16^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=103.pdf}}
                & Index    & 2, 103 \\ \cline{2-3} 
                & $c_{103}$    & 0.9101 \\ \cline{2-3} 
                & $f_{103}$    & 0.8452 \\ \cline{2-3} 
                & Envs.    & 5 \\ \cline{2-3} 
                & $f_{103}'$    & 0.8548 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-30^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-59^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-51^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $20^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=104.pdf}}
                & Index    & 2, 104 \\ \cline{2-3} 
                & $c_{104}$    & 0.9182 \\ \cline{2-3} 
                & $f_{104}$    & 0.8026 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{104}'$    & 0.8094 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-31^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $29^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-53^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $17^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=105.pdf}}
                & Index    & 2, 105 \\ \cline{2-3} 
                & $c_{105}$    & 0.9101 \\ \cline{2-3} 
                & $f_{105}$    & 0.8522 \\ \cline{2-3} 
                & Envs.    & 18 \\ \cline{2-3} 
                & $f_{105}'$    & 0.8608 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-31^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $32^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-53^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $20^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=106.pdf}}
                & Index    & 2, 106 \\ \cline{2-3} 
                & $c_{106}$    & 0.9182 \\ \cline{2-3} 
                & $f_{106}$    & 0.8108 \\ \cline{2-3} 
                & Envs.    & 4 \\ \cline{2-3} 
                & $f_{106}'$    & 0.8177 \\ \cline{2-3} 
                & $\gamma_{1}$    & $32^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-30^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $54^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $72^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=107.pdf}}
                & Index    & 2, 107 \\ \cline{2-3} 
                & $c_{107}$    & 0.8201 \\ \cline{2-3} 
                & $f_{107}$    & 0.8545 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{107}'$    & 0.8828 \\ \cline{2-3} 
                & $\gamma_{1}$    & $214^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-62^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-119^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-18^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=108.pdf}}
                & Index    & 2, 108 \\ \cline{2-3} 
                & $c_{108}$    & 0.8501 \\ \cline{2-3} 
                & $f_{108}$    & 0.7473 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{108}'$    & 0.7669 \\ \cline{2-3} 
                & $\gamma_{1}$    & $148^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-115^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $124^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $14^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=109.pdf}}
                & Index    & 2, 109 \\ \cline{2-3} 
                & $c_{109}$    & 0.8365 \\ \cline{2-3} 
                & $f_{109}$    & 0.8061 \\ \cline{2-3} 
                & Envs.    & 3 \\ \cline{2-3} 
                & $f_{109}'$    & 0.8538 \\ \cline{2-3} 
                & $\gamma_{1}$    & $35^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $67^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $68^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $74^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=110.pdf}}
                & Index    & 2, 110 \\ \cline{2-3} 
                & $c_{110}$    & 0.9182 \\ \cline{2-3} 
                & $f_{110}$    & 0.7917 \\ \cline{2-3} 
                & Envs.    & 5 \\ \cline{2-3} 
                & $f_{110}'$    & 0.8011 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-26^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $33^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $133^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-19^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=111.pdf}}
                & Index    & 2, 111 \\ \cline{2-3} 
                & $c_{111}$    & 0.8501 \\ \cline{2-3} 
                & $f_{111}$    & 0.7461 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{111}'$    & 0.7541 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-25^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-61^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-45^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $16^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=112.pdf}}
                & Index    & 2, 112 \\ \cline{2-3} 
                & $c_{112}$    & 0.9182 \\ \cline{2-3} 
                & $f_{112}$    & 0.7930 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{112}'$    & 0.8051 \\ \cline{2-3} 
                & $\gamma_{1}$    & $152^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-33^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-46^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-20^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=113.pdf}}
                & Index    & 2, 113 \\ \cline{2-3} 
                & $c_{113}$    & 1.0000 \\ \cline{2-3} 
                & $f_{113}$    & 0.7895 \\ \cline{2-3} 
                & Envs.    & 3 \\ \cline{2-3} 
                & $f_{113}'$    & 0.8079 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-154^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $34^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-134^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-21^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=114.pdf}}
                & Index    & 2, 114 \\ \cline{2-3} 
                & $c_{114}$    & 0.8365 \\ \cline{2-3} 
                & $f_{114}$    & 0.8068 \\ \cline{2-3} 
                & Envs.    & 2 \\ \cline{2-3} 
                & $f_{114}'$    & 0.8136 \\ \cline{2-3} 
                & $\gamma_{1}$    & $28^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-33^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-132^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $20^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=115.pdf}}
                & Index    & 2, 115 \\ \cline{2-3} 
                & $c_{115}$    & 1.0000 \\ \cline{2-3} 
                & $f_{115}$    & 0.8316 \\ \cline{2-3} 
                & Envs.    & 15 \\ \cline{2-3} 
                & $f_{115}'$    & 0.8667 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-29^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $35^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $134^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-23^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=116.pdf}}
                & Index    & 2, 116 \\ \cline{2-3} 
                & $c_{116}$    & 0.9182 \\ \cline{2-3} 
                & $f_{116}$    & 0.8068 \\ \cline{2-3} 
                & Envs.    & 4 \\ \cline{2-3} 
                & $f_{116}'$    & 0.8179 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-151^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-57^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-132^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-110^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=117.pdf}}
                & Index    & 2, 117 \\ \cline{2-3} 
                & $c_{117}$    & 0.8365 \\ \cline{2-3} 
                & $f_{117}$    & 0.8038 \\ \cline{2-3} 
                & Envs.    & 3 \\ \cline{2-3} 
                & $f_{117}'$    & 0.8111 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-153^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-57^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-132^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $70^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=118.pdf}}
                & Index    & 2, 118 \\ \cline{2-3} 
                & $c_{118}$    & 0.9101 \\ \cline{2-3} 
                & $f_{118}$    & 0.8407 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{118}'$    & 0.8475 \\ \cline{2-3} 
                & $\gamma_{1}$    & $150^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $58^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-51^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-20^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
\end{table}
\begin{table}[]
\begin{tabular}{|c|c|c|}
\hline
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=119.pdf}}
                & Index    & 2, 119 \\ \cline{2-3} 
                & $c_{119}$    & 0.8201 \\ \cline{2-3} 
                & $f_{119}$    & 0.8480 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{119}'$    & 0.8799 \\ \cline{2-3} 
                & $\gamma_{1}$    & $35^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-27^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $62^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $73^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=120.pdf}}
                & Index    & 2, 120 \\ \cline{2-3} 
                & $c_{120}$    & 0.9101 \\ \cline{2-3} 
                & $f_{120}$    & 0.8270 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{120}'$    & 0.8566 \\ \cline{2-3} 
                & $\gamma_{1}$    & $151^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $56^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $134^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $22^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=121.pdf}}
                & Index    & 2, 121 \\ \cline{2-3} 
                & $c_{121}$    & 0.8001 \\ \cline{2-3} 
                & $f_{121}$    & 0.8771 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{121}'$    & 0.8935 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-32^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-61^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-57^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $108^\circ$ \\ \cline{2-3}\hline 
\multirow{8}{*}{\includegraphics[height=90pt]{graphs/P2_k=122.pdf}}
                & Index    & 2, 122 \\ \cline{2-3} 
                & $c_{122}$    & 1.0000 \\ \cline{2-3} 
                & $f_{122}$    & 0.8340 \\ \cline{2-3} 
                & Envs.    & 1 \\ \cline{2-3} 
                & $f_{122}'$    & 0.8911 \\ \cline{2-3} 
                & $\gamma_{1}$    & $-28^\circ$\\ \cline{2-3} 
                & $\beta_{1}$    & $-55^\circ$ \\ \cline{2-3} 
                & $\gamma_{2}$    & $-44^\circ$ \\ \cline{2-3} 
                & $\beta_{2}$    & $-66^\circ$ \\ \cline{2-3}\hline 
\end{tabular}
